Quickest Sequence Phase Detection

A phase detection sequence is a length-$n$ cyclic sequence, such that the location of any length-$k$ contiguous subsequence can be determined from a noisy observation of that subsequence. In this paper, we derive bounds on the minimal possible $k$ in the limit of $n\to\infty$, and describe some sequence constructions. We further consider multiple phase detection sequences, where the location of any length-$k$ contiguous subsequence of each sequence can be determined simultaneously from a noisy mixture of those subsequences. We study the optimal trade-offs between the lengths of the sequences, and describe some sequence constructions. We compare these phase detection problems to their natural channel coding counterparts, and show a strict separation between the fundamental limits in the multiple sequence case. Both adversarial and probabilistic noise models are addressed.

==> prob-code2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prob-code2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.7322876bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30999995)%
    \put(0,0){\includegraphics[width=\unitlength]{prob-code2.eps}}%
    \put(0.15999999,1.10000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{de Bruijn seq.}}}}%
    \put(0.22,1.03999999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u^{2^r}$}}}%
    \put(0.1,0.53999995){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r = ls$}}}%
    \put(0.1,0.77000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\wh_2s+1$}}}%
    \put(0.41999998,1.18999996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3\tau$}}}%
    \put(0.31930993,0.9196081){\color[rgb]{0,0,0}\rotatebox{19.43507468}{\makebox(0,0)[b]{\smash{\small{channel code}}}}}%
    \put(0.22,0.89000002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$}}}%
    \put(0.41999998,0.94999997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.41999998,1.27999998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x^n$}}}%
    \put(0.61999999,0.77000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\wh_2t+ \lceil\frac{\wh_2}{l}\rceil 3\tau+1$}}}%
    \put(0.4199511,0.59168792){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3\tau$}}}%
    \put(0.50999999,0.86000004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mh$}}}%
    \put(0.29999998,0.40000005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(l+1)t$}}}%
    \put(0.79999998,0.88000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y^k$}}}%
    \put(0.5920855,0.41216572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$lt + 3\tau + \max\{t,\tau\}$}}}%
    \put(0.91999998,0.61501104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\wh_1+1$}}}%
    \put(0.90999998,0.79000001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{block}}}}%
    \put(0.90999998,0.75000004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{boundary}}}}%
    \put(0.77752229,1.1483335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

